The unavoidable arrangements of pseudocircles

It is known that cyclic arrangements are the only {\em unavoidable} simple arrangements of pseudolines: for each fixed $m\ge 1$, every sufficiently large simple arrangement of pseudolines has a cyclic subarrangement of size $m$. In the same spirit, we show that there are three unavoidable arrangements of pseudocircles.

==> Fig2 <==
\begin{tikzpicture}[]
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift ={(0,0)}, scale=1]
\draw[black] (0,1.) circle (1.5);
\draw[magenta,rotate =72] (0,1.) circle (1.5);
\draw[green!60!black,rotate =144] (0,1.) circle (1.5);
\draw[blue,rotate =-72] (0,1.) circle (1.5);
\draw[red,rotate =-144] (0,1.) circle (1.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift ={(7,0)},scale=1]
\draw[black] (-1.5,0) circle (2);
\draw[blue] (-0.75,0) circle (2);
\draw[red,] (0,0) circle (2);
\draw[green!60!black] (0.75,0) circle (2);
\draw[magenta] (1.5,0) circle (2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift ={(17.2,-2.2)},scale=0.7]
\draw[magenta, rounded corners=2] (-4,0) -- (5,0)--(5,5.5)--(3.5,5.5)--(3.5,4)--(-8,4)--(-8,0)--(-4,0);
\draw[green!60!black, rounded corners=2] (-4,0.3) -- (3,0.3)--(3,5.5)--(1.5,5.5)--(1.5,3.7)--(-7.7,3.7)--(-7.7,0.3)--(-4,0.3);
\draw[red, rounded corners=2] (-4,0.6) -- (1,0.6)--(1,5.5)--(-0.5,5.5)--(-0.5,3.4)--(-7.4,3.4)--(-7.4,0.6)--(-4,0.6);
\draw[blue, rounded corners=2] (-4,0.9) -- (-1,0.9)--(-1,5.5)--(-2.5,5.5)--(-2.5,3.1)--(-7.1,3.1)--(-7.1,0.9)--(-4,0.9);
\draw[black, rounded corners=2] (-4,1.2) -- (-3,1.2)--(-3,5.5)--(-4.5,5.5)--(-4.5,2.8)--(-6.8,2.8)--(-6.8,1.2)--(-4,1.2);
% labels
  \draw (-24.5,7.2) node {\small $1$};
  \draw (-21,4.7) node {\small $2$};
  \draw (-21.6,0.8) node {\small $3$};
  \draw (-27.7,0.8) node {\small $4$};
  \draw (-28.2,4.6) node {\small $5$};

  \draw (-20,3) node {\small $1$};
  \draw (-18.8,3) node {\small $2$};
  \draw (-17.7,3) node {\small $3$};
  \draw (-16.6,3) node {\small $4$};
  \draw (-15.5,3) node {\small $5$};

  \draw (-3.3,2) node {\small $1$};
  \draw (-1.3,2) node {\small $2$};
  \draw (0.7,2) node {\small $3$};
  \draw (2.7,2) node {\small $4$};
  \draw (4.7,2) node {\small $5$};


\end{scope}


\end{tikzpicture}

==> Figure4e <==
\begin{tikzpicture}[]
%%%%%%%%%%%%%%%%%%% cyclic %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[shift ={(0,0)}]
%\draw [thick,lightgray,dashed,rounded corners=10] (0,-3.5) rectangle (7,1.5);  
\draw[black] (0,1)..  controls (0.25,1)  and (3.75,-3) .. (4,-3)--(7,-3);
\draw[blue] (0,0)..  controls (0.25,0) and (0.75,1) .. (1,1)-- (2,1)..  controls (2.25,1) and (4.75,-2) .. (5,-2)--(7,-2);
\draw[red] (0,-1)-- (1,-1)..  controls (1.5,-1) and (2.5,1) .. (3,1)--(4,1)..  controls (4.5,1)  and (5.5,-1) .. (6,-1)--(7,-1);
\draw[green!60!black] (0,-2)--(2,-2)..  controls (2.5,-2) and (4.5,1) .. (5,1)-- (6,1)..  controls (6.5,1) and (6.5,0) .. (7,0);
\draw[magenta](0,-3)-- (3,-3)..  controls (3.5,-3) and (6.5,1) .. (7,1);
\end{scope}
\begin{scope}[shift ={(7,-2)},rotate=0]
%\draw [thick,gray,dashed,rounded corners=10] (0,3.5) rectangle (7,-1.5);  
\draw[black] (0,-1)..  controls (0.25,-1)  and (3.75,3) .. (4,3)--(7,3);
\draw[blue] (0,0)..  controls (0.25,0) and (0.75,-1) .. (1,-1)-- (2,-1)..  controls (2.25,-1) and (4.75,2) .. (5,2)--(7,2);
\draw[red] (0,1)-- (1,1)..  controls (1.5,1) and (2.5,-1) .. (3,-1)--(4,-1)..  controls (4.5,-1)  and (5.5,1) .. (6,1)--(7,1);
\draw[green!60!black] (0,2)--(2,2)..  controls (2.5,2) and (4.5,-1) .. (5,-1)-- (6,-1)..  controls (6.5,-1) and (6.5,0) .. (7,0);
\draw[magenta](0,3)-- (3,3)..  controls (3.5,3) and (6.5,-1) .. (7,-1);
\draw[dashed,gray] (-15,-2) rectangle (0.15,7.0);
\draw[dashed,gray] (0.15,-2) rectangle (15.3,7.0);
\end{scope}

\begin{scope}

\draw[black] (6,2) .. controls (-4,2) and (-1,1).. (0,1);
\draw[black] (6,2) .. controls (18,2) and (15,1).. (14,1);
\draw[blue] (6,2.8) .. controls (21,2.8) and (16,0).. (14,0);
\draw[blue] (6,2.8) .. controls (-6,2.8) and (-2,0).. (0,0);
\draw[red] (6,3.3) .. controls (-9,3.3) and (-3,-1).. (0,-1);
\draw[red] (6,3.3) .. controls (24,3.3) and (17,-1).. (14,-1);
\draw[green!60!black] (6,3.7) .. controls (-11,3.7) and (-4,-2).. (0,-2);
\draw[green!60!black] (6,3.7) .. controls (27,3.7) and (18,-2).. (14,-2);
\draw[magenta] (6,4) .. controls (-14,4) and (-5,-3).. (0,-3);
\draw[magenta] (6,4) .. controls (31,4) and (19,-3).. (14,-3);
\end{scope}
%%%%%%%%%%%%%%%% M 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> cyclic1 <==
\begin{tikzpicture}[]

%%%%%%%%%%%%%%%%%%% cyclic %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift ={(0,0)}, ]

\draw[black] (0,2.5) .. controls (0,0) and (0,0) .. (0,-2.5);
%%%%%%%%%%%
\draw[blue,rotate =-18] (0,2.5) .. controls (-0.5,1) and (-0.5,-1) .. (0,-2.5);
(0,-4);
%%%%%%%%%%
\draw[red,rotate =-36] (0,2.5) .. controls (0,0.5) and (-0.5,-1) .. (0,-2.5);
(0,-4);
%%%%%%%%%%
\draw[green!60!black,rotate =-54] (0,2.5) .. controls (0.5,0.5) and (0.7,0.5) .. (0,-2.5);
%%%%%%%%
\draw[magenta,rotate =-72] (0,2.5) .. controls (0.4,2) and (2.2,-0.5) .. (0,-2.5);
\draw[lightgray,dashed,thick ] (0,0) circle (2.5);
%%%%%%%%%% labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw (0,2.8) node {\small $1$};
  \draw[rotate=-18,ultra thick] (0,2.8) node {\small $2$};
  \draw[rotate=-36, ultra thick] (0,2.8) node {\small $3$};
  \draw[rotate=-54, ultra thick] (0,2.8) node {\small $4$};
  \draw[rotate=-72, ultra thick] (0,2.8) node {\small $5$};
  \draw [rotate=180, ultra thick](0,2.8) node {\small $1$};
  \draw[rotate=162, ultra thick] (0,2.8) node {\small $2$};
  \draw[rotate=144, ultra thick] (0,2.8) node {\small $3$};
  \draw[rotate=126, ultra thick] (0,2.8) node {\small $4$};
  \draw[rotate=108, ultra thick] (0,2.8) node {\small $5$};
 \end{scope}
\end{tikzpicture}

==> figD3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figD3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14331,4716)(5701,-4400)
\put(7471,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5716,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(5716,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(5716,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(12961,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(16561,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(16516,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(16471,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(18361,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(11116,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(11116,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(11116,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\end{picture}%


==> gree1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{gree1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13395,4365)(-1139,-3721)
\put(4366, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}180th Meridian}%
}}}}
\put(-1124,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Greenwich Meridian}%
}}}}
\put(1891,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2656,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}N}%
}}}}
\put(2701,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}S}%
}}}}
\put(9686,494){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}N}%
}}}}
\put(9609,-1724){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_k$}%
}}}}
\put(9648,-773){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_k$}%
}}}}
\put(6976,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
\put(6976,-2160){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(11732,-1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(7737,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(9686,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}S}%
}}}}
\put(6976,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(6976,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> kru1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{kru1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3771,1469)(2243,-1508)
\end{picture}%


==> t4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{t4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2407,2342)(804,-3060)
\end{picture}%

